Stream-based Decentralized Runtime Verification

Industrial Control Systems (ICS) are often built from geographically distributed components and often use programmable logic controllers for localized processes. Since verification of such systems is challenging because of both time sensitivity of the system specifications and the inherent asynchrony in distributed components, developing runtime assurance that verifies not just the correctness of different components, but also generates aggregated statistics of the systems is of interest. In this paper, we first present a general technique for runtime monitoring of distributed applications whose behavior can be modeled as input/output {\em streams} with an internal computation module in the partially synchronous semantics, where an imperfect clock synchronization algorithm is assumed. Second, we propose a generalized stream-based decentralized runtime verification technique. We also rigorously evaluate our algorithm on extensive synthetic experiments and several ICS and aircraft SBS message datasets.

==> fig_intro.tex <==
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\large]
        \tikzset{
            >=stealth,
            every state/.style={thick, fill=gray!10},
        }
        
        % Anchors
        \draw (0,5) node[above] {\textcolor{white}{.}};
        % \draw (0,-1) node[below] {\textcolor{white}{.}};
        
        % P_1 Name
        \draw (-0.5,4) node[left] {$x$};
        
        % P_2 Name
        \draw (-0.5,2) node[left] {$y$};

        %P_3 Name
        \draw (-0.5,0) node[left] {$x+y$};
        
        % P_1 Line
        \draw [->] (0,4.25) -- (7,4.25);
        \draw [->] (0,3.75) -- (7,3.75);
        
        % P_2 Line
        \draw [->] (0,2.25) -- (7,2.25);
        \draw [->] (0,1.75) -- (7,1.75);

        %P_3 Line
        \draw [->] (0,0.25) -- (7,0.25);
        \draw [->] (0,-0.25) -- (7,-0.25);
        
        % P_1 Events
        \draw [black,fill=gray!10] (0,4) node[] {\small $3$};
        \draw[-] (1,4.25) -- (1,3.75);
        \draw [black,fill=gray!10] (2,4) node[] {\small $5$};
        \draw[-] (3,4.25) -- (3,3.75);
        \draw [black,fill=gray!10] (4,4) node[] {\small $6$};
        \draw[-] (5.5,4.25) -- (5.5,3.75);
        \draw [black,fill=gray!10] (6.5,4) node[] {\small $9$};
        
        % P_2 Events
        \draw [black,fill=gray!10] (0,2) node[] {\small $1$};
        \draw[-] (1,2.25) -- (1,1.75);
        \draw [black,fill=gray!10] (2,2) node[] {\small $3$};
        \draw[-] (3,2.25) -- (3,1.75);
        \draw [black,fill=gray!10] (4,2) node[] {\small $5$};
        \draw[-] (5.5,2.25) -- (5.5,1.75);
        \draw [black,fill=gray!10] (6.5,2) node[] {\small $7$};

        %epsilon
        \draw [blue, densely dashed] (0.5,5.75) -- (0.5,-0.75);
        \draw[<->] (0.5,4.75) -- (1.5,4.75) node[above, pos=0.5] {\textcolor{red}{$2(\epsilon-1)$}};
        \draw [blue, densely dashed] (1.5,5.75) -- (1.5,-0.75);
        \draw [blue, densely dashed] (2.5,5.75) -- (2.5,-0.75);
        \draw[<->] (2.5,4.75) -- (3.5,4.75) node[above, pos=0.5] {\textcolor{red}{$2(\epsilon-1)$}};
        \draw [blue, densely dashed] (3.5,5.75) -- (3.5,-0.75);
        \draw [blue, densely dashed] (5,5.75) -- (5,-0.75);
        \draw[<->] (5,4.75) -- (6,4.75) node[above, pos=0.5] {\textcolor{red}{$2(\epsilon-1)$}};
        \draw [blue, densely dashed] (6,5.75) -- (6,-0.75);

        %time
        \draw(0.5,5.75) node[above] {$1$};
        \draw(1.5,5.75) node[above] {$3$};
        \draw(2.5,5.75) node[above] {$4$};
        \draw(3.5,5.75) node[above] {$6$};
        \draw(5,5.75) node[above] {$9$};
        \draw(6,5.75) node[above] {$11$};

        %P_3
        \draw (0,0) node[] {\small $\{4\}$};
        \draw[-] (0.5,0.25) -- (0.5,-0.25);
        \draw (1,-0.5) node[] {\small $\{4, 6, 8\}$};
        \draw[-] (1.5,0.25) -- (1.5,-0.25);
        \draw (2,0) node[] {\small $\{8\}$};
        \draw[-] (2.5,0.25) -- (2.5,-0.25);
        \draw (3,-0.5) node[] {\small $\{8, 10, 9, 11\}$};
        \draw[-] (3.5,0.25) -- (3.5,-0.25);
        \draw (4.25,0) node[] {\small $\{11\}$};
        \draw[-] (5,0.25) -- (5,-0.25);
        \draw (5.5,-0.5) node[] {\small $\{11, 13, 14, 16\}$};
        \draw[-] (6,0.25) -- (6,-0.25);
        \draw (6.5,0) node[] {\small $\{16\}$};
        
    \end{tikzpicture}


==> fig_lola-dgraph.tex <==
% \begin{wrapfigure}{r}{0.35\textwidth}
% \begin{figure}
	% \vspace{-2mm}
    \tikzset{
        ->,
        >=stealth,
        node distance=100,
        every state/.style={thick,
        fill=gray!10},
        initial text=$ $
    }
    \tikzstyle{every node}=[font=\small]
    \centering
    % \scalebox{0.65}{
    \begin{tikzpicture}
        
        % States
        \node[state, minimum size=1cm] (1) {\texttt{a}};
        \node[state, minimum size=1cm, right of=1] (2) {\texttt{b1}};
        \node[state, minimum size=1cm, right of=2] (3) {\texttt{b2}};
        
        % Edges
        \draw (2) edge node[above]{$\{0, 1, 2 \}$} (1);
        \draw (2) edge[bend right] node[below]{$\{0, 1, 2\}, \{-2, -1, 0\}, \{-3, -2, -1\}$} (3);
        \draw (3) edge[bend right] node[above]{$\{-2, -1, 0 \}$} (2);
        
    \end{tikzpicture}
    % }
%     \caption{Dependency Graph Example}
%     \label{fig:lola-dgraph}
%     % \vspace{-2mm}
% \end{figure}

==> fig_progExample.tex <==
% \begin{wrapfigure}{r}{0.7\textwidth}
% \begin{figure}[b]
    % \vspace{-2mm}
    \centering % centers the figure
    \scalebox{0.65}{
        \begin{tikzpicture}
        
            \tikzstyle{every node}=[font=\small]

            \draw [-] (0,4.5) -- (0, 0);
            
            \draw (-0.5,3) node[] {\textit{a}};
            \draw (-0.5,1) node[] {\textit{b}};
            
            \draw [->] (0,3.3) -- (5,3.3);
            \draw [->] (0,2.7) -- (5,2.7);
            \draw [->] (0,1.3) -- (5,1.3);
            \draw [->] (0,0.7) -- (5,0.7);

            \draw (6,3) node[] {\textit{a}};
            \draw (6,1) node[] {\textit{b}};
            
            \draw [->] (6.5,3.3) -- (11,3.3);
            \draw [->] (6.5,2.7) -- (11,2.7);
            \draw [->] (6.5,1.3) -- (11,1.3);
            \draw [->] (6.5,0.7) -- (11,0.7);

            %time lines
            \draw[dashed] (1, 4) -- (1, 0);
            \draw (1, 4.5) node[] {$1$};
            \draw[dashed] (2.5, 4) -- (2.5, 0);
            \draw (2.5, 4.5) node[] {$2$};
            \draw[dashed] (4, 4) -- (4, 0);
            \draw (4, 4.5) node[] {$3$};

            \draw[dashed] (6.5, 4) -- (6.5, 0);
            \draw (6.5, 4.5) node[] {$4$};
            \draw[dashed] (8, 4) -- (8, 0);
            \draw (8, 4.5) node[] {$5$};
            \draw[dashed] (9.5, 4) -- (9.5, 0);
            \draw (9.5, 4.5) node[] {$6$};

            %stream of a
            \draw (1.75, 3) node[] {$1$};
            \draw (3.25, 3) node[] {$7$};
            \draw (4.75, 3) node[] {$5$};

            \draw (7.25, 3) node[] {$4$};
            \draw (8.75, 3) node[] {$4$};
            \draw (10.25, 3) node[] {$7$};

            %stream of b
            \draw (1.75, 1) node[] {$3$};
            \draw (3.25, 1) node[] {$5$};
            \draw (4.75, 1) node[] {$9$};

            \draw (7.25, 1) node[] {$3$};
            \draw (8.75, 1) node[] {$5$};
            \draw (10.25, 1) node[] {$1$};

        \end{tikzpicture}
    }
%     \caption{Partially Synchronous \lola Example}
%     \label{fig:psync-lola}
%     % \vspace{-2mm}
% \end{figure}

==> fig_psync-lola.tex <==
% \begin{wrapfigure}{r}{0.7\textwidth}
% \begin{figure}[b]
    % \vspace{-2mm}
    \centering % centers the figure
    \scalebox{0.65}{
        \begin{tikzpicture}
        
            \tikzstyle{every node}=[font=\small]

            \draw [-] (0,10) -- (0, 0);
            
            \draw (-0.5,9) node[] {\textit{read}};
            \draw (-0.5,7) node[] {\textit{write}};
            \draw (-0.9,5) node[] {\textit{count(read)}};
            \draw (-1,3) node[] {\textit{count(write)}};
            \draw (-0.5,1) node[] {\textit{check}};
            
            \draw [->] (0,9) -- (11,9);
            \draw [->] (0,7) -- (11,7);

            %time lines
            \draw[dashed] (1, 10) -- (1, 0);
            \draw (1, 10.5) node[] {$1$};
            \draw[dashed] (2.5, 10) -- (2.5, 0);
            \draw (2.5, 10.5) node[] {$2$};
            \draw[dashed] (4, 10) -- (4, 0);
            \draw (4, 10.5) node[] {$3$};
            \draw[dashed] (5.5, 10) -- (5.5, 0);
            \draw (5.5, 10.5) node[] {$4$};
            \draw[dashed] (7, 10) -- (7, 0);
            \draw (7, 10.5) node[] {$5$};
            \draw[dashed] (8.5, 10) -- (8.5, 0);
            \draw (8.5, 10.5) node[] {$6$};
            \draw[dashed] (10, 10) -- (10, 0);
            \draw (10, 10.5) node[] {$7$};
            
            % events of read
            \draw[fill=black!10] (5.5,9) circle (0.3) node[above, yshift=0.1cm]{};
            % \draw (0.5,2) circle (0.1) node[below, yshift=-0.1cm]{$e^1_0$};
            \draw[fill=black!10] (8.5,9) circle (0.3) node[above, yshift=0.1cm]{};
            % \draw (2.5,2) circle (0.1) node[below, yshift=-0.1cm]{$e^1_1$};
            \draw[fill=black!10] (10,9) circle (0.3) node[above, yshift=0.1cm]{};
            % \draw (4.5,2) circle (0.1) node[below, yshift=-0.1cm]{$e^1_2$};

            % events of write
            \draw[fill=black!10] (2.5,7) circle (0.3) node[above, yshift=0.1cm]{};
            % \draw (0.5,2) circle (0.1) node[below, yshift=-0.1cm]{$e^1_0$};
            \draw[fill=black!10] (4,7) circle (0.3) node[above, yshift=0.1cm]{};
            % \draw (2.5,2) circle (0.1) node[below, yshift=-0.1cm]{$e^1_1$};
            \draw[fill=black!10] (7,7) circle (0.3) node[above, yshift=0.1cm]{};
            % \draw (4.5,2) circle (0.1) node[below, yshift=-0.1cm]{$e^1_2$};
            \draw[fill=black!10] (8.5,7) circle (0.3) node[above, yshift=0.1cm]{};
            % \draw (4.5,2) circle (0.1) node[below, yshift=-0.1cm]{$e^1_2$};

            %stream of count(read)
            \draw [->] (0, 5.3) -- (11, 5.3);
            \draw [->] (0, 4.7) -- (11, 4.7);
            \draw (0.5, 5) node[] {$\{0\}$};
            \draw (1.75, 5) node[] {$\{0\}$};
            \draw (3.25, 5) node[] {$\{0\}$};
            \draw (4.75, 5) node[] {$\{0, 1\}$};
            \draw (6.25, 5) node[] {$\{0, 1\}$};
            \draw (7.75, 5) node[] {$\{1, 2\}$};
            \draw (9.25, 5) node[] {$\{1, 2, 3\}$};
            \draw (10.75, 5) node[] {$\{2, 3\}$};

            %stream of count(write)
            \draw [->] (0, 3.3) -- (11, 3.3);
            \draw [->] (0, 2.7) -- (11, 2.7);
            \draw (0.5, 3) node[] {$\{0\}$};
            \draw (1.75, 3) node[] {$\{0, 1\}$};
            \draw (3.25, 3) node[] {$\{0, 1, 2\}$};
            \draw (4.75, 3) node[] {$\{1, 2\}$};
            \draw (6.25, 3) node[] {$\{2, 3\}$};
            \draw (7.75, 3) node[] {$\{2, 3, 4\}$};
            \draw (9.25, 3) node[] {$\{3, 4\}$};
            \draw (10.75, 3) node[] {$\{4\}$};

            %stream of trigger
            \draw [->] (0, 1.3) -- (11, 1.3);
            \draw [->] (0, 0.7) -- (11, 0.7);
            \draw (0.5, 1) node[] {$\{\tru\}$};
            \draw (1.75, 1) node[] {$\{\tru\}$};
            \draw (3.25, 1) node[] {$\{\tru\}$};
            \draw (4.75, 1) node[] {$\{\tru\}$};
            \draw (6.25, 1) node[yshift=-5mm] {$\{\tru, \fals\}$};
            \draw (7.75, 1) node[] {$\{\tru, \fals\}$};
            \draw (9.25, 1) node[yshift=-5mm] {$\{\tru, \fals\}$};
            \draw (10.75, 1) node[] {$\{\tru\}$};
        \end{tikzpicture}
    }
%     \caption{Partially Synchronous \lola Example}
%     \label{fig:psync-lola}
%     % \vspace{-2mm}
% \end{figure}

==> graph_ics.tex <==
\pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}

\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width = \textwidth, 
grid = both, 
legend pos = north west, 
ymode = log, 
xlabel = {Time-Synchronization constant $\epsilon$}, 
ylabel={Average \% of False-Positives}, 
xtick = {0.1, 0.5, 1, 2, 3}, 
ytick = {1, 5, 10, 20, 40}, 
legend style={font=\huge}, 
bar width=0.2]

\addplot+[error bars/.cd, y dir=both, y explicit, error mark=diamond*,  error bar style={color=blue}
]
coordinates{
    (3, 32)    +-  (0, 4.1)
    (1, 10.5)    +-  (0, 1.4)
    (0.5, 5.1)    +-    (0, 0.8)
    (0.25, 2.4)   +-   (0, 0.3)
    (0.1, 0.8)    +-    (0, 0.16)
};
\addlegendentry{SWaT}

\addplot+[error bars/.cd, y dir=both, y explicit, error mark=diamond*,  error bar style={color=red}
]
coordinates{
    (3, 37)    +-  (0, 3.9)
    (1, 12.1)    +-  (0, 1.2)
    (0.5, 5.9)    +-    (0, 0.7)
    (0.25, 2.8)   +-   (0, 0.3)
    (0.1, 0.93)    +-    (0, 0.13)
};
\addlegendentry{Power Distribution}

\addplot+[error bars/.cd, y dir=both, y explicit, error mark=diamond*,  error bar style={color=brown}
]
coordinates{
    (3, 34)    +-  (0, 4.5)
    (1, 11.1)    +-  (0, 1.8)
    (0.5, 5.4)    +-    (0, 0.6)
    (0.25, 2.6)   +-   (0, 0.2)
    (0.1, 0.85)    +-    (0, 0.15)
};
\addlegendentry{Gas Distribution}

\addplot+[error bars/.cd, y dir=both, y explicit, error mark=diamond*,  error bar style={color=black}
]
coordinates{
	(3, 2.7)    +-	(0, 0.3)
    (1, 0.88)    +-	(0, 0.15)
    (0.5, 0.43)    +-	(0, 0.07)
    (0.25, 0.2)   +-	(0, 0.02)
    (0.1, 0.07)    +-	(0, 0.001)
};
\addlegendentry{RACE}

\end{axis}

\end{tikzpicture}

==> graph_message_diffFormula.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Number of Streams $|\allStream|$},
                ylabel={Size of Messages (bytes)},
                legend style={nodes={scale=1, transform shape}, font=\Huge},
            % y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500, 1000},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {1, 2, 3, 4, 5, 7, 10},
            legend pos = north west
                ]
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
                    % (0, 0)
(2, 48)
(3, 72)
(4, 148)
(5, 181.6)
(7, 292.8)
(10, 466.4)
                };
                \addlegendentry{\texttt{arithExp}, $B(0.8)$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=black, scale=01}] coordinates {
                    % (0, 0)
(2, 12)
(3, 12)
(4, 12)
(5, 12)
(7, 12)
(10, 12)
                };
                \addlegendentry{\texttt{logicExp}, $B(0.8)$}

                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
                    % (0, 0)
(2, 76)
(3, 115)
(4, 236)
(4, 290)
(7, 468)
(10, 746)
                };
                \addlegendentry{\texttt{arithExp}, $B(0.5)$}
                
                \addplot[color=cyan, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=01}] coordinates {
                    % (0, 0)
(2, 56)
(3, 91)
(4, 196)
(5, 258)
(7,  412)
(10, 661)
                };
                \addlegendentry{\texttt{logicExp}, $B(0.5)$}

                \addplot[color=red, mark=square*, ultra thin, mark options={solid, fill=red, scale=1}] coordinates {
                    % (0, 0)
(2, 92)
(3, 138)
(4, 292)
(5, 326)
(7, 571)
(10, 965)
                };
                \addlegendentry{\texttt{arithExp}, $B(0.2)$}
                
                \addplot[color=green, mark=square*, ultra thin, mark options={solid, fill=green, scale=01}] coordinates {
                    % (0, 0)
(2, 98)
(3, 142)
(4, 304)
(5, 349)
(7, 582)
(10, 982)
                };
                \addlegendentry{\texttt{logicExp}, $B(0.2)$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> graph_message_epsilon.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Time Synchronization Constant (sec.) $\varepsilon$},
                ylabel={Size of Messages (bytes)},
                legend style={nodes={scale=1, transform shape}, font=\Huge},
            % y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {1, 2, 3, 4, 5},
            legend pos = north west
                ]
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
                    % (0, 0)
(1, 20)
(2, 107.2)
(3, 164)
(4, 215.5)
(5, 260)
                };
                \addlegendentry{$k=5$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=red, scale=01}] coordinates {
                    % (0, 0)
(1, 16)
(2, 76)
(3, 126.4)
(4, 172.8)
(5, 176)
                };
                \addlegendentry{$k=4$}
                
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
                    % (0, 0)
(1, 12)
(2, 55.2)
(3, 79.2)
(4, 91.2)
(5, 94)
                };
                \addlegendentry{$k=3$}
                
                \addplot[color=purple, mark=square*, ultra thin, mark options={solid, fill=purple, scale=1}] coordinates {
                    % (0, 0)
(1, 8)
(2, 32)
(3, 36)
(4, 38)
(5, 38.2)
                };
                \addlegendentry{$k=2$}
                
                \addplot[color=cyan, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=1}] coordinates {
                    % (0, 0)
(1, 4)
(2, 4)
(3, 4)
(4, 4)
(5, 4)
                };
                \addlegendentry{$k=1$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> graph_message_numStream.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Number of Streams $|\allStream|$},
                ylabel={Size of Messages (bytes)},
                legend style={nodes={scale=1, transform shape}, font=\Huge},
            % y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500, 1000},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {2, 3, 4, 5, 7, 10},
            legend pos = north west
                ]
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
                    % (0, 0)
(2, 68)
(3, 92)
(4, 260)
(5, 520)
(7, 710)
(10, 890)
                };
                \addlegendentry{$k=5$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=red, scale=01}] coordinates {
                    % (0, 0)
(2, 64)
(3, 88)
(4, 236.8)
(5, 330.4)
(7, 490)
(10, 740)
                };
                \addlegendentry{$k=4$}
                
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
                    % (0, 0)
(2, 48)
(3, 72)
(4, 148)
(5, 181.6)
(7, 292.8)
(10, 466.4)
                };
                \addlegendentry{$k=3$}
                
                \addplot[color=purple, mark=square*, ultra thin, mark options={solid, fill=purple, scale=1}] coordinates {
                    % (0, 0)
(2, 32)
(3, 48)
(4, 88)
(5, 113.6)
(7, 161.6)
(10, 283.2)
                };
                \addlegendentry{$k=2$}
                
                \addplot[color=cyan, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=1}] coordinates {
                    % (0, 0)
(2, 4)
(3, 4)
(4, 4)
(5, 4)
(7, 4)
(10, 4)
                };
                \addlegendentry{$k=1$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> graph_runtime_diffFormula.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Number of Streams $|\allStream|$},
                ylabel={Runtime (sec.)},
                legend style={nodes={scale=1, transform shape}, font=\Huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500, 1000},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {1, 2, 3, 4, 5, 7, 10},
            legend pos = north west
                ]
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
                    % (0, 0)
(2, 0.1105897103)
(3, 0.2893659515)
(4, 0.9712758487)
(5, 1.275219187)
(7, 2.141659815)
(10, 2.972764095)
                };
                \addlegendentry{\texttt{arithExp}, $B(0.8)$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=black, scale=01}] coordinates {
                    % (0, 0)
(2, 0.03925544381)
(3, 0.3394514413)
(4, 0.5467893516)
(5, 0.7382254481)
(7, 0.9415611202)
(10, 1.148849343)
                };
                \addlegendentry{\texttt{logicExp}, $B(0.8)$}

                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
                    % (0, 0)
(2, 0.314709693)
(3, 0.6143698395)
(4, 1.341948646)
(5, 1.664199936)
(7, 2.537441283)
(10, 3.322777315)
                };
                \addlegendentry{\texttt{arithExp}, $B(0.5)$}
                
                \addplot[color=cyan, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=01}] coordinates {
                    % (0, 0)
(2, 0.2432861461)
(3, 0.543571424)
(4, 1.270329397)
(5, 1.599337133)
(7, 2.502399805)
(10, 3.296344835)
                };
                \addlegendentry{\texttt{logicExp}, $B(0.5)$}

                \addplot[color=red, mark=square*, ultra thin, mark options={solid, fill=red, scale=1}] coordinates {
                    % (0, 0)
(2, 0.4996870826)
(3, 0.8317418336)
(4, 1.405517107)
(5, 1.815444916)
(7, 2.617377824)
(10, 3.424358863)
                };
                \addlegendentry{\texttt{arithExp}, $B(0.2)$}
                
                \addplot[color=green, mark=square*, ultra thin, mark options={solid, fill=green, scale=01}] coordinates {
                    % (0, 0)
(2, 0.5287110684)
(3, 0.8286598965)
(4, 1.381656483)
(5, 1.856668484)
(7, 2.63844932)
(10, 3.400771047)
                };
                \addlegendentry{\texttt{logicExp}, $B(0.2)$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> graph_runtime_epsilon.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Time Synchronization Constant (sec.) $\varepsilon$},
                ylabel={Runtime (sec.)},
                legend style={nodes={scale=1, transform shape}, font=\Huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500, 1000},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {1, 2, 3, 4, 5},
            legend pos = north west
                ]
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
                    % (0, 0)
(1, 0.09677101653)
(2, 0.4596939765)
(3, 0.9872192299)
(4, 2.339053736)
(5, 3.157426545)
                };
                \addlegendentry{$k=5$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=red, scale=01}] coordinates {
                    % (0, 0)
(1, -0.351639989)
(2, 0.1461280357)
(3, 0.8463371121)
(4, 1.485721426)
(5, 1.618048097)
                };
                \addlegendentry{$k=4$}
                
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
                    % (0, 0)
(1, -0.2820799742)
(2, 0.1105897103)
(3, 0.4653828514)
(4, 0.5763413502)
(5, 0.6720978579)
                };
                \addlegendentry{$k=3$}
                
                \addplot[color=purple, mark=square*, ultra thin, mark options={solid, fill=purple, scale=1}] coordinates {
                    % (0, 0)
(1, -0.1260984021)
(2, 0.2410481507)
(3, 0.4300750556)
(4, 0.6663307443)
(5, 0.6386888867)
                };
                \addlegendentry{$k=2$}
                
                \addplot[color=cyan, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=1}] coordinates {
                    % (0, 0)
(1, 0.2016701796)
(2, 0.42975228)
(3, 0.6396856612)
(4, 0.7696726641)
(5, 0.8422971343)
                };
                \addlegendentry{$k=1$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> graph_runtime_numStream.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Number of Streams $|\allStream|$},
                ylabel={Runtime (sec.)},
                legend style={nodes={scale=1, transform shape}, font=\Huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500, 1000, 500, 10000, 50000},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {2, 3, 4, 5, 7, 10},
            legend pos = north west
                ]
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
                    % (0, 0)
(2, -0.05453141487)
(3, 0.3304137733)
(4, 1.278753601)
(5, 2.26245109)
(7, 3.329397879)
(10, 4.46505552)
                };
                \addlegendentry{$k=5$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=red, scale=01}] coordinates {
                    % (0, 0)
(2, 0.1461280357)
(3, 0.3830969299)
(4, 1.1811287)
(5, 1.752048448)
(7,  2.685741739)
(10, 3.8213825)
                };
                \addlegendentry{$k=4$}
                
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
                    % (0, 0)
(2, 0.1105897103)
(3, 0.2893659515)
(4, 0.9712758487)
(5, 1.275219187)
(7, 2.141659815)
(10, 2.972764095)
                };
                \addlegendentry{$k=3$}
                
                \addplot[color=purple, mark=square*, ultra thin, mark options={solid, fill=purple, scale=1}] coordinates {
                    % (0, 0)
(2, 0.2410481507)
(3, 0.3184807252)
(4, 0.4656802116)
(5, 0.6421676344)
(7, 0.8688794462)
(10, 1.339053736)
                };
                \addlegendentry{$k=2$}
                
                \addplot[color=cyan, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=1}] coordinates {
                    % (0, 0)
(2, 0.42975228)
(3, 0.4747988188)
(4, 0.4930395883)
(5, 0.8955330395)
(7, 1.040523226)
(10, 1.520352504)
                };
                \addlegendentry{$k=1$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> monitor_example.tex <==
\begin{figure}
	% \vspace{-2mm}
    \centering % centers the figure
    \scalebox{0.75}{
        \begin{tikzpicture}
        
            %segment1
            \draw (-0.5, 4) node[] {$P_1 (a, c)$};
            \draw (-0.5, 2) node[] {$P_2 (b, x)$};
            \draw (-0.5, 0) node[] {$P_3 (y, c)$};
            
            \draw [->] (0.5,4) -- (10,4);
            \draw [->] (0.5,2) -- (10,2);
            \draw [->] (0.5,0) -- (10,0);
            
            \draw [fill = white] (1.5,4) circle (0.2) node[above, yshift=0.15cm] {$\{\neg a, \neg c \}$};
            \draw (1.5,4) node[below, yshift=-0.15cm] {$1$};
            \draw [fill = white] (5,4) circle (0.2) node[above, yshift=0.15cm] {$\{\neg a, c \}$};
            \draw (5,4) node[below, yshift=-0.15cm] {$3$};
            \draw [fill = white] (8,4) circle (0.2) node[above, yshift=0.15cm] {$\{a, \neg c \}$};
            \draw (8,4) node[below, yshift=-0.15cm] {$5$};
            
            \draw [fill = white] (2,2) circle (0.2) node[above, yshift=0.15cm] {$\{b \}$};
            \draw (2,2) node[below, yshift=-0.15cm] {$1$};
            \draw [fill = white] (3.5,2) circle (0.2) node[above, yshift=0.15cm] {$\{b \}$};
            \draw (3.5,2) node[below, yshift=-0.15cm] {$2$};
            \draw [fill = white] (5.5,2) circle (0.2) node[above, yshift=0.15cm] {$\{b, x=5\}$};
            \draw (5.5,2) node[below, yshift=-0.15cm] {$3$};
            \draw [fill = white] (7.5,2) circle (0.2) node[above, yshift=0.15cm] {$\{b \}$};
            \draw (7.5,2) node[below, yshift=-0.15cm] {$5$};
            \draw [fill = white] (9,2) circle (0.2) node[above, yshift=0.15cm] {$\{\neg b \}$};
            \draw (9,2) node[below, yshift=-0.15cm] {$6$};
            
            \draw [fill = white] (2.5,0) circle (0.2) node[above, yshift=0.15cm] {$\{\neg c \}$};
            \draw (2.5,0) node[below, yshift=-0.15cm] {$1$};
            \draw [fill = white] (4,0) circle (0.2) node[above, yshift=0.15cm] {$\{\neg c \}$};
            \draw (4,0) node[below, yshift=-0.15cm] {$2$};
            \draw [fill = white] (7,0) circle (0.2) node[above, yshift=0.15cm] {$\{y=2 \}$};
            \draw (7,0) node[below, yshift=-0.15cm] {$4$};
            \draw [fill = white] (9.5,0) circle (0.2) node[above, yshift=0.15cm] {$\{y=7 \}$};
            \draw (9.5,0) node[below, yshift=-0.15cm] {$6$};
            
        \end{tikzpicture}
    }
    \caption{A Distributed System Example}
    \label{fig:monitor}
    % \vspace{-2mm}
\end{figure}
